Architecture-Aware Reinforcement Learning for Communication-Efficient Distributed Quantum Circuit Compilation

Distributed quantum computing provides a scalable route for executing quantum circuits beyond the capacity limits of a single quantum processing unit (QPU), but it introduces a communication-aware compilation problem involving strict hardware constraints and circuit dependencies. This paper presents an architecture-aware reinforcement-learning framework that formulates distributed quantum compilation as a constrained Markov Decision Process (MDP). The compiler-level communication actions dynamically update logical-qubit placement and enable subsequent gate execution. A heterogeneous graph model represents interactions among hardware, logical qubits, and circuit operations, while a policy trained via Proximal Policy Optimization optimizes EPR-pair consumption and communication makespan. Evaluation across benchmark circuits shows that our policy matches state-of-the-art heuristics on structured workloads, with lookahead reward shaping yielding modest improvements on unstructured circuits. These results demonstrate that reinforcement learning is a flexible alternative to manual heuristics, though scalability remains a key bottleneck for practical use.

==> figures/RL_overview.tex <==
\begin{tikzpicture}[
    >=Latex,
    line join=round,
    line cap=round
]

% ------------------------------------------------------------------
% Colors
% ------------------------------------------------------------------
\definecolor{DeepBlue}{HTML}{0000CD}
\definecolor{NvidiaGreen}{HTML}{76B900}
\definecolor{GoogleOrange}{HTML}{F4B400}

\definecolor{SoftBlue}{HTML}{E8EAFE}
\definecolor{SoftGreen}{HTML}{EEF7E5}
\definecolor{SoftOrange}{HTML}{FFF4D6}
\definecolor{SoftGray}{HTML}{F8F8F8}

% ------------------------------------------------------------------
% TikZ styles
% ------------------------------------------------------------------
\tikzset{
    box/.style={
        rounded corners=2mm,
        thick,
        align=center,
        inner sep=1.4mm,
        minimum height=0.62cm,
        text width=2.35cm,
        font=\scriptsize
    },
    input/.style={box, draw=DeepBlue, fill=SoftBlue},
    state/.style={box, draw=DeepBlue, fill=SoftBlue},
    learn/.style={box, draw=NvidiaGreen!85!black, fill=SoftGreen},
    action/.style={box, draw=GoogleOrange!90!black, fill=SoftOrange},
    flow/.style={-{Latex[length=2.1mm,width=1.5mm]}, thick, draw=black!75},
    route/.style={thick, draw=black!75},
    feedback/.style={-{Latex[length=2.1mm,width=1.5mm]}, thick, dashed, draw=black!60},
    group/.style={
        draw=black!30,
        dashed,
        rounded corners=3mm,
        inner xsep=4.5mm,
        inner ysep=3.5mm,
        fill=SoftGray
    },
    title/.style={
        font=\bfseries\scriptsize,
        fill=SoftGray,
        inner sep=2pt,
        align=center
    },
    lab/.style={
        font=\scriptsize,
        inner sep=0.3pt,
        text=black!75
    },
    legendbox/.style={
        rounded corners=1mm,
        minimum width=0.46cm,
        minimum height=0.24cm,
        thick
    }
}

% ------------------------------------------------------------------
% Inputs
% ------------------------------------------------------------------
\node[input] (circuit) at (0,0) {
\textbf{Quantum Circuit}\\
Gate DAG; logical qubits
};

\node[input] (arch) at (4.7,0) {
\textbf{Distributed QPU}\\
Topology; capacity; channels
};

\node[input] (obj) at (9.4,0) {
\textbf{Objective}\\
EPR count; makespan
};

% ------------------------------------------------------------------
% Main loop
% ------------------------------------------------------------------
\node[state] (statebuilder) at (0,-2.45) {
\textbf{State Builder}\\
Placement; clocks; resources
};

\node[state] (graph) at (3.25,-2.45) {
\textbf{Graph Observation}\\
QPU; qubit; gate nodes
};

\node[learn] (policy) at (6.5,-2.45) {
\textbf{R-GAT Policy}\\
Encoder + decoder
};

\node[action] (act) at (9.75,-2.45) {
\textbf{Action}\\
Split or Merge
};

\node[action] (transition) at (9.75,-4.65) {
\textbf{Transition Engine}\\
Masks; channel checks
};

\node[state] (update) at (6.5,-4.65) {
\textbf{Execution Update}\\
Update placement; run ready gates
};

\node[action] (reward) at (3.25,-4.65) {
\textbf{Reward}\\
Progress; split; latency
};

\node[state] (nextstate) at (0,-4.65) {
\textbf{Next State}\\
Updated environment
};

% ------------------------------------------------------------------
% Training / output
% ------------------------------------------------------------------
\node[learn] (ppo) at (1.55,-6.95) {
\textbf{PPO Training}\\
Policy/value update
};

\node[action] (plan) at (5.25,-6.95) {
\textbf{Compilation Plan}\\
Schedule; placement path
};

\node[action] (metrics) at (8.95,-6.95) {
\textbf{Metrics}\\
EPR; gap; makespan
};

% ------------------------------------------------------------------
% Far-right update-route coordinates
% Lowered so the gray group box and title sit lower.
% ------------------------------------------------------------------
\coordinate (updateRightBottom) at ($(ppo.south)+(10.00,-0.35)$);
\coordinate (updateRightTop) at ($(policy.north)+(5.05,0.65)$);
\coordinate (policyTopEntry) at ($(policy.north)+(0,0.65)$);

% ------------------------------------------------------------------
% Group box
% ------------------------------------------------------------------
\begin{pgfonlayer}{background}
\node[group,
    fit=(statebuilder)(graph)(policy)(act)(transition)(update)(reward)(nextstate)
        (ppo)(plan)(metrics)(updateRightBottom)(updateRightTop)(policyTopEntry)
] (framework) {};
\end{pgfonlayer}

% Lowered title
\node[title, anchor=north east]
    at ($(framework.north east)+(-0.22,+0.3)$)
{RL-Based Distributed Quantum\\Compilation Framework};

% ------------------------------------------------------------------
% Input arrows
% ------------------------------------------------------------------
\coordinate (entryA) at ($(statebuilder.north)+(0,0.45)$);

% Common merge point above Graph Observation
\coordinate (graphMerge) at ($(graph.north)+(0,0.75)$);

% Quantum Circuit -> State Builder
\draw[flow] (circuit.south) -- ++(0,-1.00)
    -- node[lab, right, xshift=1.0mm] {circuit DAG}
    (entryA) -- (statebuilder.north);

% Distributed QPU -> merge point
\draw[route] (arch.south) -- ++(0,-0.16)
    -| (graphMerge);
\node[lab, above, xshift=-9.5mm,yshift=1mm]
    at ($(arch.south)+(-1,-0.22)$) {hardware};

% Objective -> same merge point
\draw[route] (obj.south) -- ++(0,-0.30)
    -| (graphMerge);
\node[lab, above, xshift=-6.5mm]
    at ($(obj.south)+(-1,-0.25)$) {objective};

% Shared final vertical arrow into Graph Observation
\draw[flow] (graphMerge) -- (graph.north);

% Graph information used for reward evaluation
\draw[flow] (graph.south) --
    node[lab, midway, right, xshift=0.6mm] {state info}
    (reward.north);

% ------------------------------------------------------------------
% Main loop arrows
% ------------------------------------------------------------------
\draw[flow] (statebuilder.east) --
    node[lab, midway, yshift=-1.8mm] {state}
    (graph.west);

\draw[flow] (graph.east) --
    node[lab, midway, yshift=-1.8mm] {obs.}
    (policy.west);

\draw[flow] (policy.east) --
    node[lab, midway, yshift=-1.8mm] {policy}
    (act.west);

\draw[flow] (act.south) --
    node[lab, right, xshift=1.5mm] {action}
    (transition.north);

\draw[flow] (transition.west) --
    node[lab, above, yshift=3.0mm, xshift=0.6mm] {valid}
    (update.east);

\draw[flow] (update.west) --
    node[lab, above, yshift=3.0mm] {result}
    (reward.east);

\draw[flow] (reward.west) --
    node[lab, above, yshift=3.0mm] {reward}
    (nextstate.east);

\draw[feedback] (nextstate.north) -- ++(0,0.58)
    -| (statebuilder.south)
    node[lab, pos=0.25, right, yshift=2.0mm, xshift=+1.5mm] {next};

% ------------------------------------------------------------------
% Training arrows
% ------------------------------------------------------------------
\draw[flow] (reward.south) -- ++(0,-0.58)
    -| (ppo.north)
    node[lab, pos=0.30, left, yshift=2.0mm] {trajectory};

% Far-right dashed PPO-to-policy update route
\draw[feedback]
    (ppo.south) -- ++(0,-0.35)
    -| (updateRightBottom)
    -- node[lab, right, xshift=0.8mm] {update} (updateRightTop)
    -- (policyTopEntry)
    -- (policy.north);

\draw[flow] (update.south) -- ++(0,-0.58)
    -| (plan.north)
    node[lab, pos=0.30, right, yshift=2.0mm] {trace};

\draw[flow] (ppo.east) --
    node[lab, above,yshift=1.0mm] {trained}
    (plan.west);

\draw[flow] (plan.east) --
    node[lab, above,yshift=1.5mm] {evaluate}
    (metrics.west);

% ------------------------------------------------------------------
% Legend
% ------------------------------------------------------------------
\node[legendbox, draw=DeepBlue, fill=SoftBlue] (leg1) at (1.5,-8.55) {};
\node[anchor=west, font=\scriptsize] at ($(leg1.east)+(0.11,0)$)
{State / environment};

\node[legendbox, draw=NvidiaGreen!80!black, fill=SoftGreen] (leg2) at (4.8,-8.55) {};
\node[anchor=west, font=\scriptsize] at ($(leg2.east)+(0.11,0)$)
{Learning / policy};

\node[legendbox, draw=GoogleOrange!90!black, fill=SoftOrange] (leg3) at (8.0,-8.55) {};
\node[anchor=west, font=\scriptsize] at ($(leg3.east)+(0.11,0)$)
{Action / output};

\end{tikzpicture}%

==> figures/abstraction.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >=Latex,
    node distance=8mm,
    box/.style={
        draw,
        rounded corners=1.5mm,
        align=center,
        minimum width=2.7cm,
        minimum height=0.85cm,
        inner sep=2mm
    },
    flow/.style={-{Latex[length=2mm]}, thick}
]

% Consistent color palette
\definecolor{DeepBlue}{HTML}{0000CD}
\definecolor{SoftBlue}{HTML}{E8EAFE}
\definecolor{NvidiaGreen}{HTML}{76B900}
\definecolor{SoftGreen}{HTML}{EEF7E5}
\definecolor{GoogleOrange}{HTML}{F4B400}
\definecolor{SoftOrange}{HTML}{FFF4D6}
\definecolor{SoftGray}{HTML}{F8F8F8}

\node[box, draw=DeepBlue, fill=SoftBlue] (circuit)
{\textbf{Circuit DAG}\\ qubits, gates, dependencies};

\node[box, draw=NvidiaGreen!85!black, fill=SoftGreen, right=9mm of circuit] (hardware)
{\textbf{QPU Network}\\ topology, capacity, channels};

\node[box, draw=GoogleOrange!90!black, fill=SoftOrange, below=8mm of $(circuit)!0.5!(hardware)$] (comm)
{\textbf{Communication Action}\\ split / merge};

\node[box, draw=black!70, fill=SoftGray, below=8mm of comm] (state)
{\textbf{Compiler State}\\ placement, clocks, frontier};

\draw[flow] (circuit.south) |- (comm.west);
\draw[flow] (hardware.south) |- (comm.east);
\draw[flow] (comm.south) -- (state.north);

% orthogonal dashed feedback path: shifted left to avoid overlap
\coordinate (stateleft) at ($(state.west)+(-15mm,0)$);
\coordinate (circuitentry) at ($(circuit.south)+(-10mm,0)$);
\coordinate (feedbacktop) at ($(stateleft |- circuitentry)+(0,-8mm)$);

\draw[flow, dashed]
    (state.west) -- (stateleft)
    -- (feedbacktop)
    -- (circuitentry);

\end{tikzpicture}%

==> figures/distributed_gate.tex <==
\begin{tikzpicture}[
    scale=1.2,
    font=\scriptsize,
    >=Latex,
    qubit/.style={
        circle,
        draw=black!75,
        fill=white,
        minimum size=6mm,
        inner sep=0pt,
        thick
    },
    qpuboxblue/.style={
        draw=DeepBlue,
        fill=DeepBlue!7,
        rounded corners=2mm,
        thick,
        inner sep=5mm
    },
    qpuboxgreen/.style={
        draw=NvidiaGreen!70!black,
        fill=NvidiaGreen!10,
        rounded corners=2mm,
        thick,
        inner sep=5mm
    },
    local/.style={thick, draw=black!65},
    remote/.style={dashed, thick, draw=red!70!black},
    quantumlink/.style={
        thick,
        draw=black
    },
    comm/.style={-{Latex[length=2mm]}, thick, draw=GoogleOrange!90!black}
]

%--------------------------------
% Left QPU (p0)
%--------------------------------
\node[qubit] (q0) at (0,0.95) {$q_0$};
\node[qubit] (q1) at (0,-0.25) {$q_1$};

%--------------------------------
% Right QPU (p1)
%--------------------------------
\node[qubit] (q2) at (4.90,0.95) {$q_2$};
\node[qubit, draw=GoogleOrange!90!black, fill=GoogleOrange!15] (q1copy) at (4.20,-0.45) {$q_1$};
\node[qubit] (q3) at (5.65,-0.45) {$q_3$};

%--------------------------------
% QPU boxes
%--------------------------------
\begin{scope}[on background layer]
\node[qpuboxblue, fit=(q0)(q1), label={[font=\bfseries]above:$p_0$}] (p0) {};
\node[qpuboxgreen, fit=(q2)(q3)(q1copy), label={[font=\bfseries]above:$p_1$}] (p1) {};

\end{scope}

%--------------------------------
% Local labels
%--------------------------------
\node[anchor=north west, font=\scriptsize\bfseries]
    at ($(p0.north west)+(1.5mm,-1.5mm)$) {local};

\node[anchor=north west, font=\scriptsize\bfseries]
    at ($(p1.north west)+(1.5mm,-1.5mm)$) {local};

%--------------------------------
% Local connectivity
%--------------------------------
\draw[local] (q0) -- (q1);
\draw[local] (q2) -- (q3);
\draw[local] (q3) -- (q1copy);

%--------------------------------
% Pending remote 2Q gate
%--------------------------------
\draw[remote]
    (q1) to[bend left=10]
    node[above, pos=0.46, xshift=-3mm, yshift=1.5mm,
         text=red!70!black, fill=white, inner sep=1pt]
    {\scriptsize pending 2Q gate}
    (q2);

%--------------------------------
% Inter-QPU quantum link / EPR resource
%--------------------------------
\draw[quantumlink]
    (q1.east) to[bend left=8]
    node[above, pos=0.50, yshift=0.6mm,
         text=black, inner sep=1pt]
    {\scriptsize quantum link / EPR}
    (q1copy.west);

%--------------------------------
% Split action
%--------------------------------
\draw[comm]
    (q1) to[bend right=14]
    node[below, pos=0.43, xshift=1.5mm, yshift=-1.5mm,
         text=GoogleOrange!90!black, fill=white, inner sep=1pt]
    {\scriptsize $\mathrm{Split}(q_1,p_0\!\rightarrow\!p_1)$}
    (q1copy);

%--------------------------------
% Executable local gate after split
%--------------------------------
\draw[comm]
    (q1copy) --
    node[pos=0.52, xshift=-5.5mm, yshift=1mm,
         text=GoogleOrange!90!black, inner sep=1pt]
    {\scriptsize executable}
    (q2);

%--------------------------------
% Placement condition
%--------------------------------
\node[align=center, font=\scriptsize] at (2.85,-2.15)
{$\mathrm{Loc}_{t}(q_1)=\{p_0\},\quad \mathrm{Loc}_{t}(q_2)=\{p_1\}$\\
after split: $\mathrm{Loc}_{t+1}(q_1)\cap \mathrm{Loc}_{t+1}(q_2)=\{p_1\}$};



\begin{scope}[xshift=8cm,yshift=-1cm,scale=1.000000,x=1pt,y=1pt]
% Drawing highlight regions
% Drawing wires
% Line 13: q0_0 W q_{0}^{(p_0)}
\draw[color=black] (0.000000,75.000000) -- (18.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_{0}^{(p_0)}$};
% Line 14: q1_0 W q_{1}^{(p_0)}
\draw[color=black] (0.000000,60.000000) -- (18.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$q_{1}^{(p_0)}$};
% Line 15: a W style=dashed
\draw[color=black,dashed] (0.000000,45.000000) -- (18.000000,45.000000);
% Line 16: b W color=white
% Line 17: q2_1 W q_{2}^{(p_1)}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_{2}^{(p_1)}$};
% Line 18: q3_1 W q_{3}^{(p_1)}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_{3}^{(p_1)}$};
% Done with wires; drawing gates
% Line 20: q1_0 +q2_1
\draw[color=red!70!black] (9.000000,60.000000) -- (9.000000,15.000000);
\filldraw[color=red!70!black] (9.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\filldraw[color=red!70!black]  (9.000000, 15.000000) circle(1.500000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
% \draw[color=red!70!black] (6.000000, 15.000000) -- (12.000000, 15.000000);
% \draw[color=red!70!black] (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{scope}

\begin{scope}[xshift=10cm,yshift=-1cm,scale=1.000000,x=1pt,y=1pt]
% Drawing highlight regions
% Drawing wires
% Line 13: q0_0 W q_{0}^{(p_0)}
\draw[color=black] (0.000000,75.000000) -- (45.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_{0}^{(p_0)}$};
% Line 14: q1_0 W q_{1}^{(p_0)}
\draw[color=black] (0.000000,60.000000) -- (45.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$q_{1}^{(p_0)}$};
% Line 15: a W style=dashed
\draw[color=black,dashed] (0.000000,45.000000) -- (45.000000,45.000000);
% Line 16: b W q_{1}^{(p_1)}
\draw[color=black] (13.500000,30.000000) -- (45.000000,30.000000);
% Line 17: q2_1 W q_{2}^{(p_1)}
\draw[color=black] (0.000000,15.000000) -- (45.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_{2}^{(p_1)}$};
% Line 18: q3_1 W q_{3}^{(p_1)}
\draw[color=black] (0.000000,0.000000) -- (45.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_{3}^{(p_1)}$};
% Done with wires; drawing gates
% Line 20: q1_0 b starting
\draw[decorate,color=GoogleOrange!90!black,decoration={snake,amplitude=.4mm,segment length=1.8mm, post length=0.5mm, pre length=0.5mm},->] (13.500000,60.000000) -- (13.500000,30.000000);
\draw[color=black] (12.000000,30.000000) node[left] {$q_{1}^{(p_1)}$};
% Line 21: b +q2_1
\draw[color=GoogleOrange!90!black] (36.000000,30.000000) -- (36.000000,15.000000);
\filldraw[color=GoogleOrange!90!black] (36.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\filldraw[color=GoogleOrange!90!black] (36.000000, 15.000000) circle(1.500000pt);
% \draw[color=GoogleOrange!90!black, fill=white] (36.000000, 15.000000) circle(3.000000pt);
% \clip (36.000000, 15.000000) circle(3.000000pt);
% \draw[color=GoogleOrange!90!black] (33.000000, 15.000000) -- (39.000000, 15.000000);
% \draw[color=GoogleOrange!90!black] (36.000000, 12.000000) -- (36.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{scope}

%--------------------------------
% Single QPU box per circuit pair, spanning both diagrams
%--------------------------------
\begin{scope}[on background layer]
\draw[draw=DeepBlue, fill=DeepBlue!7, rounded corners=2pt, thick]
    (7.3cm-6pt,-1cm+54pt) rectangle (10cm+51pt,-1cm+81pt);
% \node[font=\bfseries\scriptsize, text=DeepBlue] at ($(8cm-6pt,-1cm+81pt)!0.5!(10cm+51pt,-1cm+81pt)+(0,5pt)$) {$p_0$};
\draw[draw=NvidiaGreen!70!black, fill=NvidiaGreen!10, rounded corners=2pt, thick]
    (7.3cm-6pt,-1cm-6pt) rectangle (10cm+51pt,-1cm+36pt);
% \node[font=\bfseries\scriptsize, text=NvidiaGreen!70!black] at ($(8cm-6pt,-1cm+36pt)!0.5!(10cm+51pt,-1cm+36pt)+(0,5pt)$) {$p_1$};
\end{scope}

\end{tikzpicture}



==> plots/qv.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.48\textwidth,
		height=0.38\textwidth,
		xlabel={circuit depth},
		ylabel={communication cost (\# EPR)},
		title={Quantum Volume},
		legend pos=north west,
		grid=major,
		xmin=20, xmax=200,
	]
		\addplot[color=blue, mark=*, mark size=1.2pt] table[x=depth,y=DISQCO,col sep=comma] {plots/qv_circs.csv};
		\addlegendentry{DISQCO}

        \addplot[color=orange, mark=*, mark size=1.2pt] table[x=depth,y=pytket,col sep=comma] {plots/qv_circs.csv};
		\addlegendentry{Pytket}

		\addplot[color=red, mark=square*, mark size=1.2pt] table[x=depth,y=RL,col sep=comma] {plots/qv_circs.csv};
		\addlegendentry{RL}
	\end{axis}
\end{tikzpicture}


==> plots/random.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.48\textwidth,
		height=0.38\textwidth,
		xlabel={circuit depth},
		ylabel={communication cost (\# EPR)},
		title={Random},
		legend pos=north west,
		grid=major,
		xmin=20, xmax=200,
	]
		\addplot[color=blue, mark=*, mark size=1.2pt] table[x=depth,y=DISQCO,col sep=comma] {plots/random_circs.csv};
		\addlegendentry{DISQCO}
    
        \addplot[color=orange, mark=*, mark size=1.2pt] table[x=depth,y=pytket,col sep=comma] {plots/random_circs.csv};
		\addlegendentry{Pytket}

		\addplot[color=red, mark=square*, mark size=1.2pt] table[x=depth,y=RL,col sep=comma] {plots/random_circs.csv};
		\addlegendentry{RL}
	\end{axis}
\end{tikzpicture}

